Large N Optimization for multi-matrix systems

In this work we revisit the problem of solving multi-matrix systems through numerical large $N$ methods. The framework is a collective, loop space representation which provides a constrained optimization problem, addressed through master-field minimization. This scheme applies both to multi-matrix integrals ($c=0$ systems) and multi-matrix quantum mechanics ($c=1$). The complete fluctuation spectrum is also computable in the above scheme, and is of immediate physical relevance in the later case. The complexity (and the growth of degrees of freedom) at large $N$ have stymied earlier attempts and in the present work we present significant improvements in this regard. The (constrained) minimization and spectrum calculations are easily achieved with close to $10^4$ variables, giving solution to Migdal-Makeenko, and collective field equations. Considering the large number of dynamical (loop) variables and the extreme nonlinearity of the problem, high precision is obtained when confronted with solvable cases. Through numerical results presented, we prove that our scheme solves, by numerical loop space methods, the general two matrix model problem.

==> plot_1M_ground_state_energy_vs_g4.tex <==
\documentclass[border=1pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{physics}
\usepackage{booktabs}
\usepackage{array}
\usepackage{multirow}
\usepackage{standalone}
\usepackage{xr}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{xcolor}
\usepackage{colortbl}

\usepgfplotslibrary{colormaps} 
\usepgfplotslibrary{colorbrewer}

\pgfplotsset{
    compat=newest}

\begin{document}
    
\begin{tikzpicture}

\begin{axis}[
    cycle list/Paired-12,
    xmin=-0.1, xmax=1,
    ymin=0.4, ymax=0.8,
    xlabel={$g_4$},
    ylabel={$E_{\operatorname{gs}}^{(0)}$},
    xtick={0,0.2,0.6,0.4,0.8,1},
    ytick={0.4,0.5,0.6,0.7,0.8},
    grid=minor,
    extra x ticks={-0.0750264},
    extra x tick style={grid=major},
    extra x tick labels={},
    legend style={
        at={(0.8,0.25)}, 
        anchor=north,
    },
]

\addplot+[
    smooth,
    mark=,
    line width=1.2pt,
] table {data_1M_ground_state_energy_analytical.dat};
\addlegendentry{analytic}

\addplot+[
    only marks,
    mark=*,
    mark size=1.5pt,
] table {data_1M_ground_state_energy_Veff_value.dat};
\addlegendentry{$V_{\operatorname{eff}}^{(0)}$}

\end{axis}

\end{tikzpicture}

\end{document}

==> plot_1M_spectrum_1st_frequency_vs_g4.tex <==
\documentclass[border=1pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{physics}
\usepackage{booktabs}
\usepackage{array}
\usepackage{multirow}
\usepackage{standalone}
\usepackage{xr}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{xcolor}
\usepackage{colortbl}

\usepgfplotslibrary{colormaps} 
\usepgfplotslibrary{colorbrewer}

\pgfplotsset{
    compat=newest}

\begin{document}
    
\begin{tikzpicture}

\begin{axis}[
    cycle list/Paired-12,
    xmin=-1, xmax=10,
    ymin=0,
    xlabel={$g_4$},
    ylabel={$\varepsilon_1$},
    xtick={0,2,4,6,8,10},
    grid=minor,
    extra x ticks={-0.0750264},
    extra x tick style={grid=major},
    extra x tick labels={},
    legend style={
        at={(0.8,0.2)}, 
        anchor=north,
    },
]

\addplot+[
    smooth,
    mark=,
    line width=1.0pt,
] table {data_1M_spectrum_1st_frequency_analytical.dat};
\addlegendentry{analytic}

\addplot+[
    only marks,
    mark=*,
    mark size=1.5pt,
] table {data_1M_spectrum_1st_frequency_numerical.dat};
\addlegendentry{numeric}

\end{axis}

\end{tikzpicture}

\end{document}

==> plot_1M_spectrum_vs_loop_index_numerical.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{physics}
\usepackage{booktabs}
\usepackage{array}
\usepackage{multirow}
\usepackage{standalone}
\usepackage{xr}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{xcolor}
\usepackage{colortbl}

\usepgfplotslibrary{colormaps} 
\usepgfplotslibrary{colorbrewer}

\pgfplotsset{
    every mark/.append style={dotted},
    compat=1.18}

\definecolor{cycle1}{RGB}{128,177,211}
\definecolor{cycle2}{RGB}{253,180,98}
\definecolor{cycle3}{RGB}{179,222,105}
\definecolor{cycle4}{RGB}{251,128,114}
\definecolor{cycle5}{RGB}{190,186,218}
\definecolor{cycle6}{RGB}{141,211,199}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    % cycle list/Set3-7,
    % colormap name=viridis,
    % cycle list={
    %   [indices of colormap={0,5,8,12,16} of viridis]},
    cycle list={
        {cycle1, smooth, mark=*, mark size=1.5pt, line width=0.8pt},
        {cycle2, smooth, mark=triangle*, mark size=2pt, line width=0.8pt},
        {cycle3, smooth, mark=square*, mark size=1.5pt, line width=0.8pt},
        {cycle4, smooth, mark=diamond*, mark size=2pt, line width=0.8pt},
        {cycle5, smooth, mark=pentagon*, mark size=2pt, line width=0.8pt},
        {cycle6, smooth, mark=halfcircle*, mark size=1.5pt, line width=0.8pt}
    },
    xmin=1, xmax=20,
    ymin=0, 
    xlabel={$n$},
    ylabel={$\varepsilon_n$},
    xtick={1,5,10,15,20},
    % ytick={0,20,40,50,60},
    grid=minor,
    legend style={
        at={(0.25,0.95)}, 
        anchor=north,
    },
]

\addplot table[x=level,y=-0.05] {data_1M_spectrum_first_30_levels_numerical.dat};
\addlegendentry{$g_4=-0.05$}

\addplot table[x=level,y=0] {data_1M_spectrum_first_30_levels_numerical.dat};
\addlegendentry{$g_4=0$}

\addplot table[x=level,y=1] {data_1M_spectrum_first_30_levels_numerical.dat};
\addlegendentry{$g_4=1$}

\addplot table[x=level,y=5] {data_1M_spectrum_first_30_levels_numerical.dat};
\addlegendentry{$g_4=5$}

\addplot table[x=level,y=10] {data_1M_spectrum_first_30_levels_numerical.dat};
\addlegendentry{$g_4=10$}

\end{axis}
\end{tikzpicture}
\end{document}

==> plot_2M_spectrum_vs_loop_index_numerical.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{physics}
\usepackage{booktabs}
\usepackage{array}
\usepackage{multirow}
\usepackage{standalone}
\usepackage{xr}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{xcolor}
\usepackage{colortbl}

\usepgfplotslibrary{colormaps} 
\usepgfplotslibrary{colorbrewer}

\pgfplotsset{
    compat=newest}


\definecolor{myblue1}{RGB}{33,113,181}
\definecolor{myblue2}{RGB}{158,202,225}
\definecolor{mygreen1}{RGB}{49,163,84}
\definecolor{mygreen2}{RGB}{161,217,155}
\definecolor{cycle1}{RGB}{128,177,211}
\definecolor{cycle2}{RGB}{253,180,98}
\definecolor{cycle3}{RGB}{179,222,105}
\definecolor{cycle4}{RGB}{251,128,114}
\definecolor{cycle5}{RGB}{190,186,218}
\definecolor{cycle6}{RGB}{141,211,199}

% run	1	2	3	4	5	6	7	8
% lmax	7	9	9	9	9	9	9	9
% n	    28	94	94	94	94	94	94	94
% c	0	0	0	0	0	0   0.5	0.5	0.5
% g_3	0	0	0	0	0	0	0	0
% g_4	0	0.1	1	10	100	0	0.1	1

\begin{document}
\begin{tabular}{rl}
\begin{tikzpicture}
\begin{axis}[
    % cycle list={
    %     {cycle1, smooth, mark=*, mark size=1.5pt, line width=0.8pt},
    %     {cycle2, smooth, mark=triangle*, mark size=2pt, line width=0.8pt},
    %     {cycle3, smooth, mark=square*, mark size=1.5pt, line width=0.8pt},
    %     {cycle4, smooth, mark=diamond*, mark size=2pt, line width=0.8pt},
    %     {cycle5, smooth, mark=pentagon*, mark size=2pt, line width=0.8pt},
    %     {cycle6, smooth, mark=halfcircle*, mark size=1.5pt, line width=0.8pt}
    % },
    title={$k=0$ and $g_4=0$},
    xmin=1, xmax=37,
    ymin=0, 
    xlabel={$n$},
    ylabel={$\varepsilon_n$},
    xtick={2,5,9,15,23,37},
    ytick={1,2,3,4,5,6},
    xmajorgrids,
    width={\dimexpr0.5\textwidth-7pt},
]
\addplot[cycle1, only marks, mark=*, mark size=1.5pt] table[x=n,y=run1] {data_2M_spectrum_lmax_6_for_plot.dat};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
    \begin{axis}[
        title={$k=0$ and $g_4=0.1$},
        xmin=1, xmax=37,
        ymin=0, 
        xlabel={$n$},
        ylabel={$\varepsilon_n$},
        xtick={2,5,9,15,23,37},
        ytick={2,4,6,8,10,12,14},
        yticklabel pos=upper,
        xmajorgrids,
        width={\dimexpr0.5\textwidth-7pt},
    ]
    \addplot[cycle2, only marks, mark=*, mark size=1.5pt] table[x=n,y=run2] {data_2M_spectrum_lmax_6_for_plot.dat};
    \end{axis}
    \end{tikzpicture}
\\
\begin{tikzpicture}
    \begin{axis}[
        title={$k=0.5$ and $g_4=0$},
        xmin=1, xmax=37,
        ymin=0, 
        xlabel={$n$},
        ylabel={$\varepsilon_n$},
        xtick={2,5,9,15,23,37},
        ytick={1,2,3,4,5,6,7,8},
        xmajorgrids,
        width={\dimexpr0.5\textwidth-7pt},
    ]
    \addplot[cycle3, only marks, mark=*, mark size=1.5pt] table[x=n,y=run6] {data_2M_spectrum_lmax_6_for_plot.dat};
    \end{axis}
    \end{tikzpicture}
&
\begin{tikzpicture}
    \begin{axis}[
        title={$k=0.5$ and $g_4=1$},
        xmin=1, xmax=37,
        ymin=0, 
        xlabel={$n$},
        ylabel={$\varepsilon_n$},
        xtick={2,5,9,15,23,37},
        ytick={2,4,6,8,10,12,14},
        yticklabel pos=upper,
        xmajorgrids,
        width={\dimexpr0.5\textwidth-7pt},
    ]
    \addplot[cycle4, only marks, mark=*, mark size=1.5pt] table[x=n,y=run8] {data_2M_spectrum_lmax_6_for_plot.dat};
    \end{axis}
    \end{tikzpicture}
\\
\end{tabular}
\end{document}

==> plot_spectrum_Omega_illustration.tex <==
\documentclass[tikz, preview=true]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{physics}
\usepackage{booktabs}
\usepackage{array}
\usepackage{multirow}
\usepackage{standalone}
\usepackage{xr}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{xcolor}
\usepackage{colortbl}

\usetikzlibrary{matrix}
\usepgfplotslibrary{colormaps} 
\usepgfplotslibrary{colorbrewer}

\pgfplotsset{
    compat=newest}

\definecolor{myblue1}{RGB}{33,113,181}
\definecolor{myblue2}{RGB}{158,202,225}
\definecolor{mygreen1}{RGB}{49,163,84}
\definecolor{mygreen2}{RGB}{161,217,155}

\begin{document}

\begin{tikzpicture}[
    every left delimiter/.style={xshift=1ex},
    every right delimiter/.style={xshift=-1ex}
]
\draw[gray] (-2,2.5) node{1};
\draw[gray] (0,2.5) node{$N_{\Omega}$};
\draw[gray] (1.5,2.5) node{$N_{\rm Loops}$};
\draw[gray] (-3,2) node{1};
\draw[gray] (-3,0) node{$N_{\Omega}$};
\draw[gray] (-3,-1.5) node{$N_{\rm Loops}$};

\matrix[
    nodes={minimum size=5mm},
    matrix of math nodes,
    left delimiter={[},
    right delimiter={]}]
  {
    \node[fill=myblue1] {}; & \node[fill=myblue1] {}; & \node[fill=myblue1] {}; & \node[fill=myblue1] {};  & \node[fill=myblue1] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & {}\\
    \node[fill=myblue1] {}; & \node[fill=myblue1] {}; & \node[fill=myblue1] {}; & \node[fill=myblue1] {};  & \node[fill=myblue1] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & {}\\
    \node[fill=myblue1] {}; & \node[fill=myblue1] {}; & \node[fill=myblue1] {}; & \node[fill=myblue1] {};  & \node[fill=myblue1] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & {}\\
    \node[fill=myblue1] {}; & \node[fill=myblue1] {}; & \node[fill=myblue1] {}; & \node[fill=myblue1] {};  & \node[fill=myblue1] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & {}\\
    \node[fill=myblue1] {}; & \node[fill=myblue1] {}; & \node[fill=myblue1] {}; & \node[fill=myblue1] {};  & \node[fill=myblue1] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & {}\\
    \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {};  & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & {}\\
    \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {};  & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & {}\\
    \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {};  & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & \node[fill=myblue2] {}; & {}\\
    {} & {} & {} & {} & {} \\
  };
  
\end{tikzpicture}

\end{document}
